Spectral equivalence of unsymmetric kernel matrices and applications

Symmetric kernel matrices are a well-researched topic in the literature of kernel based approximation. In particular stability properties in terms of lower bounds on the smallest eigenvalue of such symmetric kernel matrices are thoroughly investigated, as they play a fundamental role in theory and practice. In this work, we focus on unsymmetric kernel matrices and derive stability properties under small shifts by establishing a spectral equivalence to their unshifted, symmetric versions. This extends and generalizes results for translational invariant kernels upon Quak et al [SIAM Journal on Math. Analysis, 1993] and Sivakumar and Ward [Numerische Mathematik, 1993], however focussing instead on finitely smooth kernels. As applications, we consider convolutional kernels over domains, which are no longer translational invariant, but which are still an important class of kernels for applications. For these, we derive novel lower bounds for the smallest eigenvalue of the kernel matrices in terms of the separation distance of the data points, and thus derive stability bounds in terms of the condition number.

==> Figures/heatmap_identity_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=1.0\fwidth,
height=1.0\fwidth,
%colorbar,
%colorbar style={ylabel={}},
%colormap={mymap}{[1pt]
%  rgb(0pt)=(0.0416,0,0);
%  rgb(365pt)=(1,0,0);
%  rgb(746pt)=(1,1,0);
%  rgb(1000pt)=(1,1,1)
%},
point meta max=0,
point meta min=-5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=49.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=49.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {Figures/heatmap_identity_2-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/heatmap_identity_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=1.0\fwidth,
height=1.0\fwidth,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0416,0,0);
  rgb(365pt)=(1,0,0);
  rgb(746pt)=(1,1,0);
  rgb(1000pt)=(1,1,1)
},
point meta max=0,
point meta min=-5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=49.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=49.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {Figures/heatmap_identity_3-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/min_eigenvalue_matern_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=8.60891659331735, xmax=232.317269928309,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.66665505038919e-09, ymax=0.129898574335127,
ymode=log,
ytick style={color=black},
xlabel={\#points}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.0568706355670114
11 0.0509790108184866
12 0.0462028919765764
13 0.0422514746581091
15 0.0360910766583689
16 0.0336425094373854
18 0.0296274128354198
20 0.0264721339665011
22 0.0239264621735002
25 0.0209125978721527
28 0.0185747016811636
31 0.0167079271766553
34 0.0151827029214497
38 0.0135357861205502
42 0.0122115780074669
47 0.0108812797242231
52 0.00981255447584397
57 0.00893511542368145
64 0.00794112253319229
71 0.00714623205743548
78 0.0064960488316209
87 0.00581578333197956
97 0.00520965210649342
107 0.00471796274227804
119 0.00423800109328926
132 0.00381731586191683
146 0.00344866135030548
162 0.00310587206185355
180 0.00279350154815347
200 0.00251271251551893
};
%\addlegendentry{ { \scriptsize $\lambda_{\min}(k(X,X))$ } }
% \addlegendentry{lambda_min}
\addplot [semithick, darkorange25512714]
table {%
10 0.00011886014854231
11 8.6252120083529e-05
12 6.45552621912302e-05
13 4.95643953872575e-05
15 3.10548270318192e-05
16 2.51978461772709e-05
18 1.72529274722496e-05
20 1.23266132363683e-05
22 9.1111548721959e-06
25 6.08967878326465e-06
28 4.26962252390914e-06
31 3.10845882520479e-06
34 2.33302598925687e-06
38 1.6534705822007e-06
42 1.21422930286145e-06
47 8.59109625445634e-07
52 6.3003277831556e-07
57 4.75683433737523e-07
64 3.3393208945073e-07
71 2.43352635791937e-07
78 1.82786546806138e-07
87 1.31162849704271e-07
97 9.42762588211258e-08
107 7.00214604715077e-08
119 5.07507370304113e-08
132 3.70873697152746e-08
146 2.73462015184235e-08
162 1.99751613844813e-08
180 1.45338712965351e-08
200 1.05769074353314e-08
};
%\addlegendentry{lambda_min conv}
\addplot [semithick, black, dashed]
table {%
10 0.0222222222222222
11 0.02
12 0.0181818181818182
13 0.0166666666666667
15 0.0142857142857143
16 0.0133333333333333
18 0.0117647058823529
20 0.0105263157894737
22 0.00952380952380952
25 0.00833333333333333
28 0.00740740740740741
31 0.00666666666666667
34 0.00606060606060606
38 0.00540540540540541
42 0.00487804878048781
47 0.00434782608695652
52 0.00392156862745098
57 0.00357142857142857
64 0.00317460317460317
71 0.00285714285714286
78 0.0025974025974026
87 0.00232558139534884
97 0.00208333333333333
107 0.00188679245283019
119 0.00169491525423729
132 0.00152671755725191
146 0.00137931034482759
162 0.00124223602484472
180 0.00111731843575419
200 0.00100502512562814
};
% \addlegendentry{q_sep ** (2tau - dim)}
\addplot [semithick, black, dashed]
table {%
10 4.11522633744856e-05
11 3e-05
12 2.25394440270473e-05
13 1.73611111111111e-05
15 1.0932944606414e-05
16 8.88888888888889e-06
18 6.10624872786485e-06
20 4.37381542498906e-06
22 3.23939099449303e-06
25 2.17013888888889e-06
28 1.52415790275873e-06
31 1.11111111111111e-06
34 8.34794223223975e-07
38 5.9226501885377e-07
42 4.35280973868632e-07
47 3.08210733952494e-07
52 2.26157360291291e-07
57 1.70827259475219e-07
64 1.19977444240483e-07
71 8.74635568513119e-08
78 6.57126648018873e-08
87 4.71656583697033e-08
97 3.39084201388889e-08
107 2.51885784909691e-08
119 1.82589261803787e-08
132 1.33446555321826e-08
146 9.84050186559514e-09
162 7.18858854699695e-09
180 5.23072829696728e-09
200 3.806817222904e-09
};
% \addlegendentry{q_sep ** (4tau - dim)}
\end{axis}

\end{tikzpicture}


==> Figures/min_eigenvalue_matern_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=8.60891659331735, xmax=232.317269928309,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=9.67108864420744e-21, ymax=0.000747825842771531,
ymode=log,
ytick style={color=black},
xlabel={\#points}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.000127687777536716
11 9.12427051158741e-05
12 6.75264875039512e-05
13 5.14109596502163e-05
15 3.18457204284159e-05
16 2.57377980314241e-05
18 1.75221725720661e-05
20 1.24711574202464e-05
22 9.19350452871469e-06
25 6.12839311110785e-06
28 4.28944269243446e-06
31 3.11931750086371e-06
34 2.33931269898752e-06
38 1.65672429514872e-06
42 1.21602712880058e-06
47 8.60032058251325e-07
52 6.30538841431724e-07
57 4.75976682080733e-07
64 3.34079323271038e-07
71 2.43432004000361e-07
78 1.82831875424865e-07
87 1.31186490493603e-07
97 9.42886125714892e-08
107 7.00283369252972e-08
119 5.07543828796021e-08
132 3.70893328995976e-08
146 2.73472767741838e-08
162 1.99757381084406e-08
180 1.45341794331824e-08
200 1.05770702379763e-08
};
\addlegendentry{ { \scriptsize $\lambda_{\min}(k(X,X))$ } }
% \addlegendentry{lambda_min}
\addplot [semithick, darkorange25512714]
table {%
10 9.39015888450254e-10
11 4.29869620858017e-10
12 2.13088517923071e-10
13 1.1271358878666e-10
15 3.67643184905821e-11
16 2.23320874303429e-11
18 9.07610130292826e-12
20 4.09263205106748e-12
22 2.00428895930304e-12
25 7.75366265057479e-13
28 3.36430386937811e-13
31 1.59828618366265e-13
34 8.16443554393366e-14
38 3.65129080571313e-14
42 1.76747386387524e-14
47 7.7012745887476e-15
52 3.3827039678878e-15
57 1.43036537751662e-15
64 5.52982599028024e-16
71 -3.44371031809238e-16
78 -8.19750483133154e-16
87 -1.70476515936843e-15
97 -1.79321422436018e-15
107 -1.67655059790201e-15
119 -4.73624324452307e-15
132 -4.45740485548869e-15
146 -4.18317209979165e-15
162 -6.52022877316837e-15
180 -7.44260733160549e-15
200 -6.96632307535098e-15
};
\addlegendentry{ { \scriptsize $\lambda_{\min}(k^*(X,X))$ } }
% \addlegendentry{lambda_min conv}
\addplot [semithick, black, dashed]
table {%
10 2.74348422496571e-05
11 2e-05
12 1.50262960180316e-05
13 1.15740740740741e-05
15 7.28862973760933e-06
16 5.92592592592593e-06
18 4.07083248524323e-06
20 2.91587694999271e-06
22 2.15959399632869e-06
25 1.44675925925926e-06
28 1.01610526850582e-06
31 7.40740740740741e-07
34 5.56529482149317e-07
38 3.94843345902513e-07
42 2.90187315912421e-07
47 2.05473822634996e-07
52 1.50771573527527e-07
57 1.13884839650146e-07
64 7.99849628269885e-08
71 5.83090379008746e-08
78 4.38084432012582e-08
87 3.14437722464689e-08
97 2.26056134259259e-08
107 1.6792385660646e-08
119 1.21726174535858e-08
132 8.89643702145509e-09
146 6.56033457706343e-09
162 4.79239236466464e-09
180 3.48715219797818e-09
200 2.53787814860266e-09
};
% \addlegendentry{q_sep ** (2tau - dim)}
\addplot [semithick, black, dashed]
table {%
10 1.46352610690138e-10
11 7e-11
12 3.59210682761495e-11
13 1.95357153063557e-11
15 6.64051543149538e-12
16 4.09693644261545e-12
18 1.70590793912325e-12
20 7.83110114638046e-13
22 3.8865385241491e-13
25 1.52622775830904e-13
28 6.69193464518236e-14
31 3.20073159579332e-14
34 1.64248140265887e-14
38 7.37370861232731e-15
42 3.59427285497066e-15
47 1.60617631803079e-15
52 7.80021920038067e-16
57 4.05304896941857e-16
64 1.77710952178743e-16
71 8.49985975231409e-17
78 4.36177203572242e-17
87 2.01191153826007e-17
97 9.31535497014796e-18
107 4.65539979535635e-18
119 2.19747523241397e-18
132 1.05730179720805e-18
146 5.19424014381204e-19
162 2.49641571487999e-19
180 1.18884934585263e-19
200 5.66404252262364e-20
};
% \addlegendentry{q_sep ** (4tau - dim)}
\end{axis}

\end{tikzpicture}

